Bulk-Calibrated Credal Ambiguity Sets: Fast, Tractable Decision Making under Out-of-Sample Contamination

Distributionally robust optimisation (DRO) minimises the worst-case expected loss over an ambiguity set that can capture distributional shifts in out-of-sample environments. While Huber (linear-vacuous) contamination is a classical minimal-assumption model for an $\varepsilon$-fraction of arbitrary perturbations, including it in an ambiguity set can make the worst-case risk infinite and the DRO objective vacuous unless one imposes strong boundedness or support assumptions. We address these challenges by introducing bulk-calibrated credal ambiguity sets: we learn a high-mass bulk set from data while considering contamination inside the bulk and bounding the remaining tail contribution separately. This leads to a closed-form, finite $\mathrm{mean}+\sup$ robust objective and tractable linear or second-order cone programs for common losses and bulk geometries. Through this framework, we highlight and exploit the equivalence between the imprecise probability (IP) notion of upper expectation and the worst-case risk, demonstrating how IP credal sets translate into DRO objectives with interpretable tolerance levels. Experiments on heavy-tailed inventory control, geographically shifted house-price regression, and demographically shifted text classification show competitive robustness-accuracy trade-offs and efficient optimisation times, using Bayesian, frequentist, or empirical reference distributions.

==> Figures/diagram.tex <==
\usetikzlibrary{arrows}

\begin{tikzpicture}
%

%----- Centre (common objective) --------------------------------------
\node[align=center] at (-0.5,0) {\textbf{Common target}\\
$(1-\varepsilon)\E_{\P}[f_x(\xi)]
+\varepsilon\sup_{\xi\in\Xi} f_x(\xi)$};

%----- Right: evaluation viewpoints -----------------------------------
\node[align=center] at (2.0,1.4) {\textbf{Ambiguity set} $\mathcal{A}$\\
linear vacuous ball\\
$\{Q:\LV(Q,\P)\le \varepsilon\}$};

\node[align=center] at (2.0,-1.6) {\textbf{DRO}\\
Worst-case risk\\
$\displaystyle \sup_{Q\in\mathcal{A}}\,\E_{Q}[f_x(\xi)]$};

%----- Left: modelling sets -------------------------------------------
\node[align=center] at (-3.0,1.4) {\textbf{Credal set} $\mathcal{M}$\\
contamination set\\
$\{Q: Q =(1-\varepsilon)\P+\varepsilon R\}$};

\node[align=center] at (-3.0,-1.52) {\textbf{IP}\\
Upper expectation\\
 $\displaystyle \overline{\E}_{Q\in\mathcal{M}}[f_x(\xi)]$};

%----- Arrows from centre to corners (same template style) ------------
\draw[line width=0.75pt, ->] (-3.4,-1.1) .. controls (-4.55,-1.25) and (-4.55,-0.25) ..(-3.5,-0.25);
\draw[line width=0.75pt, ->] (2.6,-1.0) .. controls (3.55,-1.15) and (3.55,-0.25) ..(2.5,-0.25);

\draw[line width=0.75pt, ->] (-3.5,0.8) .. controls (-3.5,0.3) .. (-2.1,0.3);
\draw[line width=0.75pt, ->] (2.5,0.8) .. controls (2.5,0.3) .. (1.1,0.3);

%----- Vertical equivalence links (clean + compact) -------------------
\draw[line width=1pt,implies-implies,double equal sign distance] (0.2,1.8) -- (-1.4,1.8);
\draw[line width=1pt,implies-implies,double equal sign distance] (0.2,-1.1) -- (-1.4,-1.1);

\end{tikzpicture}

